Hidden Services Protocol for Mixnets

Mix networks (mixnets) provide network-level privacy by routing each communication packet through a sequence of intermediaries, called mixnodes, that randomly delay and cryptographically transform packets before forwarding them, making it difficult for observers to link mixnet entries to exits. While this mechanism protects sender privacy from both external adversaries and the receiver, existing mixnets lack a secure and practical protocol that simultaneously protects receiver (destination) privacy, particularly from the sender. We close this gap. We introduce the first practical and secure hidden-service protocol for mixnets, providing receiver privacy alongside sender anonymity. Our design builds on Single-Use Reply Blocks (SURBs), which enable anonymous replies without revealing the receiver's address. We show, however, that existing approaches to using SURBs expose two practical attacks that can compromise sender or receiver anonymity when the opposing party controls only a single mixnode. We develop defenses against both vulnerabilities. Building on these defenses, we introduce NymHS, a secure and practical hidden-service protocol for mixnets that supports anonymous service discovery, authenticated bidirectional sessions, and asynchronous SURB replenishment. We implement NymHS on the open-source Nym codebase and evaluate its practicality through web-browsing experiments across 118 websites, measuring each of the 27 configurations three times (9,558 page loads). Our results demonstrate that hidden services can be deployed efficiently over mixnets. In particular, increasing the Sphinx payload from 2 KiB to 10 KiB reduces mean page-load latency by approximately 5.2x and decreases communication overhead from 21.7% to 4.3% relative to the current Nym baseline.

==> figures/clearnet_usecase.tex <==
% Clearnet-browsing use case for replier-anonymous SURBs (appendix, full text width).
% Four routes, one per row; each hop outlined in the colour of the party that chose it.
%   row 1  request                       -> client
%   row 2  response on the client's SURB -> client
%   row 3  SURB-ACK outer shell, D = 3   -> entry gateway
%   row 4  SURB-ACK inner route          -> exit gateway (the ack's creator)
% The swap hand-off leaves row 3 at L3 and re-enters the mixnet at L1 on row 4.
\input{figures/figure_draft_common.tex}

\begin{tikzpicture}[
  font=\small, >=Stealth,
  ico/.style={draw=gray!55, fill=gray!7, rounded corners=2.5pt, align=center,
              inner sep=4pt, line width=0.4pt},
  mix/.style={draw=gray!45, fill=gray!5, rounded corners=2.5pt, align=center,
              inner sep=3pt, line width=0.4pt},
  pick/.style={rounded corners=3pt, inner sep=3pt, line width=1.3pt},
  lay/.style={draw=gray!40, dashed, rounded corners=4pt, inner sep=5pt, line width=0.4pt},
  req/.style={draw=step1col, line width=1.0pt, ->},
  rep/.style={draw=step3col, line width=1.0pt, densely dashed, ->},
  shl/.style={draw=stepNcol, line width=1.0pt, densely dotted, ->},
  inr/.style={draw=step7col, line width=1.0pt, densely dotted, ->},
  swp/.style={draw=stepNcol, line width=1.4pt, ->},
  num/.style={circle, fill=#1, text=white, font=\bfseries\footnotesize,
              inner sep=1.6pt, minimum size=4.6mm},
  lbl/.style={font=\footnotesize, inner sep=2pt},
]
\def\ra{2.30}\def\rb{0.95}\def\rc{-0.95}\def\rd{-2.30}

% ---- topology ----
\node[ico] (cl)  at (0,0)     {\includegraphics[width=0.95cm]{application.png}\\[2pt]Client};
\node[ico] (egw) at (3.30,0)  {\includegraphics[width=0.92cm]{gateway.png}\\[2pt]Entry gw};
\foreach \L/\x in {1/6.60, 2/9.20, 3/11.80}{
  \foreach \r/\y in {a/\ra, b/\rb, c/\rc, d/\rd}{
    \node[mix] (m\L\r) at (\x,\y) {\includegraphics[width=0.66cm]{networking.png}};}
  \node[lay, fit=(m\L a)(m\L d)] {};
  \node[lbl, gray!70] at ($(m\L a.north)+(0,0.30)$) {L\L};}
\node[ico] (xgw) at (15.10,0) {\includegraphics[width=0.92cm]{gateway.png}\\[2pt]Exit gw};
\node[ico] (srv) at (18.10,0) {\includegraphics[width=0.95cm]{server.png}\\[2pt]Web server};

% ---- outline each hop in the colour of the party that selected it ----
\foreach \n in {m1a,m2a,m3a}{\node[pick, draw=step1col, fit=(\n)] {};}
\foreach \n in {m1b,m2b,m3b}{\node[pick, draw=step3col, fit=(\n)] {};}
\foreach \n in {m1c,m2c,m3c}{\node[pick, draw=stepNcol, fit=(\n)] {};}
\foreach \n in {m2d,m3d}    {\node[pick, draw=step7col, fit=(\n)] {};}
\node[pick, draw=step6col, fill=step6col!12, fit=(m1d)] {};
\node[inner sep=0pt] at (m1d) {\includegraphics[width=0.66cm]{networking.png}};
\node[inner sep=0pt] at ($(m1d.south east)+(0.08,-0.06)$)
      {\includegraphics[width=0.50cm]{adversary.png}};
\node[lbl, step6col, anchor=north] at ($(m1d.south)+(0,-0.62)$) {$n_0^{\mathsf{ACK}}$ (adversarial)};

% ---- 1. request ----
\draw[req] (cl)  -- (egw);   \draw[req] (egw) -- (m1a);
\draw[req] (m1a) -- (m2a);   \draw[req] (m2a) -- (m3a);
\draw[req] (m3a) -- (xgw);
\node[num=step1col] at ($(cl)!0.5!(egw)$) {1};

% ---- 2. fetch ----
\draw[req] (xgw) -- (srv);
\node[num=step1col] at ($(xgw)!0.5!(srv)$) {2};

% ---- 3. response on the client's SURB ----
\draw[rep] (srv) to[bend right=14] (xgw);
\draw[rep] (xgw) -- (m3b);   \draw[rep] (m3b) -- (m2b);
\draw[rep] (m2b) -- (m1b);   \draw[rep] (m1b) -- (egw);
\draw[rep] (egw) to[bend right=14] (cl);
\node[num=step3col] at ($(m3b)!0.5!(m2b)$) {3};
\node[inner sep=0pt] (sb) at (13.05,3.10) {\includegraphics[width=0.52cm]{surb.png}};
\node[lbl, step1col, anchor=west] at (13.40,3.10)
      {client's $\mathcal{S}^{\star}$ SURBs};
\draw[gray!60, line width=0.4pt] (13.05,2.82) -- ($(m3a)!0.46!(xgw)$);

% ---- the exit gateway is the ack's creator (counterpart of the holder in Fig. 9) ----
\node[lbl, step7col, anchor=north, align=center] at ($(xgw.south)+(0,-0.55)$)
      {exit gateway builds the\\$\mathrm{SURB\text{-}ACK}$};

% ---- 4. the entry gateway rewraps the extracted SURB-ACK (outer shell, D = 3) ----
\draw[shl] (egw) -- (m1c);   \draw[shl] (m1c) -- (m2c);   \draw[shl] (m2c) -- (m3c);
\node[num=stepNcol] at ($(egw)!0.42!(m1c)$) {4};

% ---- 5. swap hop: outer header consumed, inner header installed ----
\draw[swp] (m3c.south) to[out=-90,in=0] (12.55,-3.45) -- (7.55,-3.45)
           to[out=180,in=180] (m1d.west);
\node[num=stepNcol] at (12.05,-3.45) {5};
\node[lbl, stepNcol, anchor=west] at ($(m3c.east)+(0.20,0)$) {swap hop};

% ---- 6. inner route, chosen by the exit gateway ----
\draw[inr] (m1d) -- (m2d);   \draw[inr] (m2d) -- (m3d);   \draw[inr] (m3d) -- (xgw);
\node[num=step6col] at ($(m1d)!0.5!(m2d)$) {6};

% ---- what the adversary sees ----
\node[draw=step6col, fill=step6col!6, rounded corners=3pt, line width=0.7pt,
      align=left, inner sep=6pt, font=\footnotesize, anchor=north west]
      at (-0.55,-4.05)
  {\textbf{What $n_0^{\mathsf{ACK}}$ observes.} The acknowledgment arrives from a mixnode in L3,\\
   not from the client's entry gateway. The client's point of presence is not disclosed.};

% ---- colour key ----
\begin{scope}[shift={(10.30,-4.30)}, every node/.style={lbl, anchor=west}]
  \draw[req] (0,0)     -- (0.62,0);     \node[step1col] at (0.72,0)     {client's route: request};
  \draw[rep] (0,-0.48) -- (0.62,-0.48); \node[step3col] at (0.72,-0.48) {client's route: response};
  \draw[shl] (0,-0.96) -- (0.62,-0.96); \node[stepNcol] at (0.72,-0.96) {entry gateway's outer shell};
  \draw[inr] (0,-1.44) -- (0.62,-1.44); \node[step7col] at (0.72,-1.44) {exit gateway's inner route};
\end{scope}
\end{tikzpicture}


==> figures/eval_workflow_figure.tex <==
% Single-column evaluation workflow (diagram + step table).
% Include from Evaluation.tex inside a figure environment.
% Preamble: adjustbox, array, booktabs, graphicx, tikz,
%   \usetikzlibrary{positioning,fit,backgrounds,calc,arrows.meta}

\input{figures/figure_draft_common.tex}

\begingroup
\footnotesize
\begin{adjustbox}{width=\columnwidth,center}
\begin{tikzpicture}[
  font=\footnotesize,
  >=Stealth,
  node distance=0.95cm and 0.42cm,
  iconnode/.style={
    draw=gray!52, fill=gray!7, rounded corners=2.5pt,
    align=center, inner sep=4pt,
    minimum width=1.55cm, line width=0.35pt,
  },
  textnode/.style={
    draw=gray!52, fill=gray!7, rounded corners=2pt,
    align=center, inner sep=3pt,
    minimum width=1.55cm, minimum height=0.62cm, line width=0.35pt,
  },
  layer/.style={
    draw=gray!42, dashed, rounded corners=4pt,
    inner sep=5pt, line width=0.35pt,
  },
  serverbox/.style={
    draw=gray!38, dashed, rounded corners=6pt,
    inner sep=6pt, line width=0.45pt, fill=gray!4,
  },
  mixshade/.style={
    draw=black!82, fill=gray!14, opacity=0.92,
    rounded corners=4pt, line width=0.6pt,
  },
  dockerbox/.style={
    draw=blue!80!black, densely dashed, rounded corners=5pt,
    inner sep=10pt, line width=0.9pt, fill=blue!20,
  },
  linuxbox/.style={
    draw=gray!55, rounded corners=5pt,
    inner sep=7pt, line width=0.45pt, fill=none,
  },
  repeatlbl/.style={
    font=\footnotesize\bfseries, text=orange!75!black,
    fill=white, inner sep=2pt, rounded corners=2pt,
    draw=orange!45, line width=0.35pt,
  },
  stepnum/.style={
    font=\small\bfseries, text=black!82,
    fill=white, inner sep=1.5pt, rounded corners=1pt,
  },
  stepnumPk/.style={stepnum, text=stepPkcol, draw=stepPkcol!65, line width=0.35pt},
  stepnum1/.style={stepnum, text=step1col, draw=step1col!65, line width=0.35pt},
  stepnum2/.style={stepnum, text=step2col, draw=step2col!65, line width=0.35pt},
  stepnum3/.style={stepnum, text=step3col, draw=step3col!65, line width=0.35pt},
  stepnum4/.style={stepnum, text=step4col, draw=step4col!65, line width=0.35pt},
  stepnum5/.style={stepnum, text=step5col, draw=step5col!65, line width=0.35pt},
  stepnum6/.style={stepnum, text=step6col, draw=step6col!65, line width=0.35pt},
  stepnum7/.style={stepnum, text=step7col, draw=step7col!65, line width=0.35pt},
  stepnum8/.style={stepnum, text=step8col, draw=step8col!65, line width=0.35pt},
  stepnum9/.style={stepnum, text=step9col, draw=step9col!65, line width=0.35pt},
  stepnum10/.style={stepnum, text=step9col, draw=step9col!65, line width=0.35pt},
  stepnum11/.style={stepnum, text=stepLoadcol, draw=stepLoadcol!65, line width=0.35pt},
  stepnumM/.style={stepnum, text=stepMcol, draw=stepMcol!65, line width=0.35pt},
  stepnumN/.style={stepnum, text=stepNcol, draw=stepNcol!65, line width=0.35pt},
  % Step labels centered on the path (not offset beside it).
  lblMid/.style={midway, anchor=center},
  arr/.style={->, line width=0.55pt, draw=gray!62, rounded corners=2pt},
  arrPk/.style={arr, draw=stepPkcol},
  arr1/.style={arr, draw=step1col},
  arr2/.style={arr, draw=step2col},
  arr3/.style={arr, draw=step3col},
  arr4/.style={arr, draw=step4col},
  arr5/.style={arr, draw=step5col},
  arr6/.style={arr, draw=step6col},
  arr7/.style={arr, draw=step7col},
  arr8/.style={arr, draw=step8col},
  arr9/.style={arr, draw=step9col},
  arr10/.style={arr, draw=step9col},
  arr11/.style={arr, draw=stepLoadcol},
  arrM/.style={arr, draw=stepMcol},
  arrN/.style={arr, draw=stepNcol},
  mixico/.style={inner sep=0pt},
]

  % Tighter column anchors for single-column width (~10.2 cm vs ~12.4 cm).
  \coordinate (colL) at (0,0);
  \coordinate (colM) at (5.05,0);
  \coordinate (colR) at (10.1,0);

  \node[iconnode] (bench) at ($(colL)+(0,2.05)$) {%
    \includegraphics[width=0.9cm]{conductor.png}\\[1pt]
    {\footnotesize Benchmark harness}};
  \node[textnode] (browser) at ($(colL)+(0,0)$) {%
    Playwright\\{\footnotesize Chromium}};
  \node[iconnode, minimum width=1.75cm] (cp) at ($(colL)+(0,-2.05)$) {%
    \includegraphics[width=0.9cm]{application.png}\\[1pt]
    {\footnotesize\texttt{nym-sphinx-socks}}};

  \begin{scope}[on background layer]
    \node[layer, fit=(bench)(browser)(cp)] (hostlayer) {};
  \end{scope}

  \node[mixico] (gw1) at ($(colM)+(-1.25,0.72)$) {%
    \includegraphics[width=0.85cm]{gateway.png}};
  \node[mixico] (l11) at ($(colM)+(-0.45,0.72)$) {%
    \includegraphics[width=0.85cm]{networking.png}};
  \node[mixico] (l12) at ($(colM)+(0.20,0.72)$) {%
    \includegraphics[width=0.85cm]{networking.png}};
  \node[mixico] (l13) at ($(colM)+(0.85,0.72)$) {%
    \includegraphics[width=0.85cm]{networking.png}};

  \node[mixico] (l21) at ($(colM)+(-0.45,0.02)$) {%
    \includegraphics[width=0.85cm]{networking.png}};
  \node[mixico] (l22) at ($(colM)+(0.20,0.02)$) {%
    \includegraphics[width=0.85cm]{networking.png}};
  \node[mixico] (l23) at ($(colM)+(0.85,0.02)$) {%
    \includegraphics[width=0.85cm]{networking.png}};

  \node[mixico] (l31) at ($(colM)+(-0.02,-0.62)$) {%
    \includegraphics[width=0.85cm]{networking.png}};
  \node[mixico] (l32) at ($(colM)+(0.63,-0.62)$) {%
    \includegraphics[width=0.85cm]{networking.png}};

  \node[mixico] (gw2) at ($(colM)+(-1.25,-0.66)$) {%
    \includegraphics[width=0.85cm]{gateway.png}};

  \begin{scope}[on background layer]
    \node[mixshade, fit=(gw1)(l13)(l32)(gw2), inner sep=10pt] (mixbox) {};
    \node[dockerbox, fit=(mixbox), inner sep=10pt] (dockerbox) {};
    \node[linuxbox, fit=(dockerbox), inner sep=7pt,
      label={[font=\footnotesize\bfseries,yshift=-1pt]below:Linux host (mixnodes \& gateways)}] (linuxbox) {};
  \end{scope}

  \draw[draw=blue!80!black, densely dashed, line width=0.9pt, rounded corners=5pt]
    (dockerbox.north west) rectangle (dockerbox.south east);
  \node[font=\footnotesize\bfseries, text=blue!70!black, fill=white, inner sep=2pt]
    at ([yshift=2.5mm]dockerbox.north) {Docker container};

  \node[iconnode] (ws) at ($(colR)+(0,1.15)$) {%
    \includegraphics[width=0.9cm]{server.png}\\[1pt]
    {\footnotesize Web server}};
  \node[iconnode] (hs) at ($(colR)+(0,-1.15)$) {%
    \includegraphics[width=0.9cm]{hidden-information.png}\\[1pt]
    {\footnotesize Hidden service}};
  \node[iconnode] (rn) at ($(colR)+(0,-3.05)$) {%
    \includegraphics[width=0.9cm]{repository.png}\\[1pt]
    {\footnotesize Repository node}};

  \begin{scope}[on background layer]
    \node[layer, fit=(ws)(hs)(rn),
      label={[font=\footnotesize\bfseries,yshift=1pt]above:Origin stack (Linux)}] (originlayer) {};
    \node[serverbox, fit=(hostlayer)(linuxbox)(originlayer)] (serverbox) {};
  \end{scope}

  \draw[gray!60, densely dashed, line width=0.6pt, <->]
    (rn.west) -- node[font=\scriptsize, text=gray!70, above, sloped, pos=0.55]
    {SURB publication / replenishment} ([yshift=-1.9cm]dockerbox.east);

  \coordinate (yReq) at ([yshift=0.62cm]dockerbox.center);
  \coordinate (mixreqin) at ([yshift=0.62cm]dockerbox.west);
  \coordinate (mixreqout) at ([yshift=0.62cm]dockerbox.east);

  \coordinate (yRep) at ([yshift=-0.62cm]dockerbox.center);
  \coordinate (mixrepin) at ([yshift=-0.62cm]dockerbox.east);
  \coordinate (mixrepout) at ([yshift=-0.62cm]dockerbox.west);

  \coordinate (hsrepout) at ([yshift=-0.30cm]hs.west);
  \coordinate (xHsRep) at ([xshift=-0.45cm]hs.west |- yRep);

  \coordinate (xSave) at (-2.52,0);
  \coordinate (xRet) at (-1.48,0);
  \coordinate (xOrigReq) at ([xshift=-0.24cm]colR);
  \coordinate (xOrigRep) at ([xshift=0.24cm]colR);
  \coordinate (xOrig) at (colR);
  % Line 5: orthogonal hook below yReq; final vertical parallel to steps 6/7.
  \coordinate (xLn5V) at ($(xHsRep)!0.5!(xOrig)$);
  \coordinate (yLn5Hook) at ($(yReq)!0.58!(yRep)$);
  \coordinate (hsreqTop) at (xLn5V |- hs.north);
  \coordinate (xNext) at (5.05,3.05);

  \coordinate (cpOut) at ([yshift=-0.05cm]cp.east);
  \coordinate (cpIn) at ([yshift=-0.28cm]cp.east);
  \coordinate (ln1Start) at ([xshift=-2pt]bench.south east);
  \coordinate (xLaneReset) at (ln1Start);
  \coordinate (xLane3) at ([xshift=0.24cm]cp.east);
  \coordinate (xLane8) at ([xshift=0.50cm]cp.east);

  \coordinate (xLanePk) at ([xshift=0.34cm]colL);
  \coordinate (xLaneLoad) at ([xshift=0.72cm]colL);

  \coordinate (mEnd) at ([yshift=0.42cm]bench.west);
  \coordinate (mCpIn) at ([yshift=-0.28cm]cp.west);
  \coordinate (stepTenBot) at (xRet |- cp.west);
  \coordinate (stepTenTop) at (browser.west);

  \draw[arr1]
    (ln1Start) -- node[pos=0.45, stepnum1] {\textbf{1}}
      (xLaneReset |- cp.north);

  \draw[arrPk]
    (xLanePk |- bench.south) -- node[lblMid, stepnumPk] {\textbf{2}}
      (xLanePk |- browser.north);

  \draw[arr2]
    (browser.south)
    -- node[pos=0.13,
             font=\footnotesize\bfseries, fill=white, inner sep=2pt,
             rounded corners=2pt, draw=stepIter310col!45, line width=0.35pt]
      {\IterateThreeTenText}
      node[pos=0.56, lblMid, stepnum2] {\textbf{3}}
    (cp.north);

  \draw[arr3]
    (cpOut) -- (xLane3 |- cpOut)
    -- node[pos=0.48, stepnum3] {\textbf{4}}
      (xLane3 |- yReq)
    -- (mixreqin);

  \draw[arr4]
    (mixreqout) -- (mixreqout |- yLn5Hook)
    -- node[pos=0.35, stepnum4] {\textbf{5}}
      (xLn5V |- yLn5Hook)
    -- (hsreqTop);

  \draw[arr5]
    (xOrigReq |- hs.north) -- node[lblMid, stepnum5] {\textbf{6}}
      (xOrigReq |- ws.south);

  \draw[arr6]
    (xOrigRep |- ws.south) -- node[lblMid, stepnum6] {\textbf{7}}
      (xOrigRep |- hs.north);

  \draw[arr7]
    (hsrepout) -- node[pos=0.48, stepnum7] {\textbf{8}}
      (xHsRep |- hsrepout)
    |- (mixrepin);

  \draw[arr8]
    (mixrepout) -- (xLane8 |- yRep)
    -- node[lblMid, stepnum8] {\textbf{9}}
      (xLane8 |- cpIn)
    -- (cpIn);

  \draw[arr10]
    (cp.west) -- (stepTenBot);
  \draw[arr10]
    (stepTenBot)
    -- node[pos=0.38, stepnum10] {\textbf{10}}
      (stepTenTop);

  \draw[arr11]
    (xLaneLoad |- browser.north) -- node[lblMid, stepnum11] {\textbf{11}}
      (xLaneLoad |- bench.south);

  % Brown M-path: harness GET /metrics from CP after load.
  \draw[arrM]
    (mEnd) -- (xSave |- mEnd)
    -- node[lblMid, stepnumM] {\textbf{M}}
      (xSave |- mCpIn)
    -- (mCpIn);

  \coordinate (xLoopEnd) at ([xshift=0.45cm]bench.east);
  \coordinate (yN) at (ws.north);

  \draw[arrN]
    (bench.east) -- node[pos=0.42, stepnumN] {\textbf{N}}
      (xLoopEnd)
    |- (xNext -| yN) -- (ws.north);

  \coordinate (annotStart) at ([xshift=0.28cm]ws.north);
  \coordinate (annotEnd) at ([xshift=0.16cm]bench.north);
  \coordinate (yAnnotTop) at ([yshift=1.5mm]serverbox.north);

  % Repeat 3--10 loop: step 10 delivery back to step-3 origin (browser.south).
  \coordinate (xLoop310) at ([xshift=-0.52cm]colL);

  \begin{scope}[on background layer]
  \draw[-Stealth,
        line width=0.55pt,
        draw=stepIter310col,
        dash pattern=on 3.5pt off 2pt,
        sharp corners]
    (stepTenTop)
    -- (xLoop310 |- stepTenTop)
    -- (browser.south);
  \end{scope}

  \draw[-Stealth,
        line width=0.55pt,
        draw=stepRep1Ncol,
        dash pattern=on 3.5pt off 2pt,
        sharp corners]
    (annotStart)
    -- (annotStart |- yAnnotTop)
    -- node[lblMid,
             font=\footnotesize\bfseries, text=stepRep1Ncol,
             fill=white, inner sep=2pt, rounded corners=2pt,
             draw=stepRep1Ncol!55, line width=0.35pt]
      {Repeat \textbf{1--N}}
    (annotEnd |- yAnnotTop)
    -- (annotEnd);

  \node[font=\footnotesize\bfseries, anchor=south west,
        fill=white, inner sep=1.5pt, rounded corners=1pt]
    at ([xshift=-18mm,yshift=3mm]hostlayer.north west)
    {Measurement host (Linux)};

  \path[use as bounding box]
    ([xshift=-4mm,yshift=-1.2mm]xSave |- linuxbox.south) rectangle
    ([xshift=1.2mm,yshift=1.2mm]annotStart |- yAnnotTop);

\end{tikzpicture}
\end{adjustbox}

\vspace{0.35em}
\input{figures/figure_draft_table.tex}
\endgroup


==> figures/nymaddr_usecase.tex <==
% Nym-address use case for replier-anonymous SURBs (appendix, full text width).
% Sibling of figures/clearnet_usecase.tex: same style block, same conventions.
% Here the CLIENT is the SURB creator and the addressed party is the replier,
% the opposite assignment from the clearnet figure.
%   row 1  request + S* SURBs            -> client   (client-selected)
%   row 2  reply on the client's SURB    -> client   (client-selected)
%   row 3  SURB-ACK outer shell, D = 3   -> client's entry gateway
%   row 4  SURB-ACK inner route          -> address holder (the ack's creator)
\input{figures/figure_draft_common.tex}

\begin{tikzpicture}[
  font=\small, >=Stealth,
  ico/.style={draw=gray!55, fill=gray!7, rounded corners=2.5pt, align=center,
              inner sep=4pt, line width=0.4pt},
  mix/.style={draw=gray!45, fill=gray!5, rounded corners=2.5pt, align=center,
              inner sep=3pt, line width=0.4pt},
  pick/.style={rounded corners=3pt, inner sep=3pt, line width=1.3pt},
  lay/.style={draw=gray!40, dashed, rounded corners=4pt, inner sep=5pt, line width=0.4pt},
  req/.style={draw=step1col, line width=1.0pt, ->},
  rep/.style={draw=step3col, line width=1.0pt, densely dashed, ->},
  shl/.style={draw=stepNcol, line width=1.0pt, densely dotted, ->},
  inr/.style={draw=step7col, line width=1.0pt, densely dotted, ->},
  swp/.style={draw=stepNcol, line width=1.4pt, ->},
  num/.style={circle, fill=#1, text=white, font=\bfseries\footnotesize,
              inner sep=1.6pt, minimum size=4.6mm},
  lbl/.style={font=\footnotesize, inner sep=2pt},
]
\def\ra{2.30}\def\rb{0.95}\def\rc{-0.95}\def\rd{-2.30}

% ---- topology ----
\node[ico] (cl)  at (0,0)     {\includegraphics[width=0.95cm]{application.png}\\[2pt]Client};
\node[ico] (egw) at (3.30,0)  {\includegraphics[width=0.92cm]{gateway.png}\\[2pt]Client's gw};
\foreach \L/\x in {1/6.60, 2/9.20, 3/11.80}{
  \foreach \r/\y in {a/\ra, b/\rb, c/\rc, d/\rd}{
    \node[mix] (m\L\r) at (\x,\y) {\includegraphics[width=0.66cm]{networking.png}};}
  \node[lay, fit=(m\L a)(m\L d)] {};
  \node[lbl, gray!70] at ($(m\L a.north)+(0,0.30)$) {L\L};}
\node[ico] (hgw) at (15.10,0) {\includegraphics[width=0.92cm]{gateway.png}\\[2pt]Holder's gw};
\node[ico] (hol) at (18.20,0) {\includegraphics[width=0.95cm]{server.png}\\[2pt]Address holder};

% ---- the asymmetry that makes this case interesting ----
\node[draw=gray!55, fill=gray!6, rounded corners=3pt, line width=0.6pt, lbl,
      align=center, anchor=south] at ($(cl.north)+(0,0.55)$)
  {address\\\textbf{withheld}};
\node[inner sep=0pt] at ($(cl.north east)+(0.05,0.28)$)
  {\includegraphics[width=0.42cm]{hidden-information.png}};
\node[draw=gray!55, fill=gray!6, rounded corners=3pt, line width=0.6pt, lbl,
      align=center, anchor=south] at ($(hgw.north)+(0,0.55)$)
  {named by the\\\textbf{address}};

% ---- outline each hop in the colour of the party that selected it ----
\foreach \n in {m1a,m2a,m3a}{\node[pick, draw=step1col, fit=(\n)] {};}
\foreach \n in {m1b,m2b,m3b}{\node[pick, draw=step3col, fit=(\n)] {};}
\foreach \n in {m1c,m2c,m3c}{\node[pick, draw=stepNcol, fit=(\n)] {};}
\foreach \n in {m2d,m3d}    {\node[pick, draw=step7col, fit=(\n)] {};}
\node[pick, draw=step6col, fill=step6col!12, fit=(m1d)] {};
\node[inner sep=0pt] at (m1d) {\includegraphics[width=0.66cm]{networking.png}};
\node[inner sep=0pt] at ($(m1d.south east)+(0.08,-0.06)$)
      {\includegraphics[width=0.50cm]{adversary.png}};
\node[lbl, step6col, anchor=north] at ($(m1d.south)+(0,-0.62)$)
      {$n_0^{\mathsf{ACK}}$ (adversarial)};

% ---- 1. request carrying the client's S* SURBs ----
\draw[req] (cl)  -- (egw);   \draw[req] (egw) -- (m1a);
\draw[req] (m1a) -- (m2a);   \draw[req] (m2a) -- (m3a);
\draw[req] (m3a) -- (hgw);   \draw[req] (hgw) -- (hol);
\node[num=step1col] at ($(cl)!0.5!(egw)$) {1};
\node[inner sep=0pt] (sb) at (13.05,3.10) {\includegraphics[width=0.52cm]{surb.png}};
\node[lbl, step1col, anchor=west] at (13.40,3.10)
      {client's $\mathcal{S}^{\star}$ SURBs};
\draw[gray!60, line width=0.4pt] (13.05,2.82) -- ($(m3a)!0.46!(hgw)$);

% ---- 2. reply on the client's own SURB ----
\draw[rep] (hol) to[bend right=14] (hgw);
\draw[rep] (hgw) -- (m3b);   \draw[rep] (m3b) -- (m2b);
\draw[rep] (m2b) -- (m1b);   \draw[rep] (m1b) -- (egw);
\draw[rep] (egw) to[bend right=14] (cl);
\node[num=step3col] at ($(m3b)!0.5!(m2b)$) {2};

% ---- 3. the holder builds the SURB-ACK and picks its route ----
\node[num=step7col] at ($(hgw)!0.52!(hol)+(0,-0.62)$) {3};
\node[lbl, step7col, anchor=north, align=center] at (16.65,-1.05)
      {holder builds the\\$\mathrm{SURB\text{-}ACK}$};

% ---- 4. the client's gateway rewraps it (outer shell, D = 3) ----
\draw[shl] (egw) -- (m1c);   \draw[shl] (m1c) -- (m2c);   \draw[shl] (m2c) -- (m3c);
\node[num=stepNcol] at ($(egw)!0.42!(m1c)$) {4};

% ---- 5. swap hop ----
\draw[swp] (m3c.south) to[out=-90,in=0] (12.55,-3.45) -- (7.55,-3.45)
           to[out=180,in=180] (m1d.west);
\node[num=stepNcol] at (12.05,-3.45) {5};
\node[lbl, stepNcol, anchor=west] at ($(m3c.east)+(0.20,0)$) {swap hop};

% ---- 6. inner route, chosen by the address holder ----
\draw[inr] (m1d) -- (m2d);   \draw[inr] (m2d) -- (m3d);   \draw[inr] (m3d) -- (hgw);
\node[num=step6col] at ($(m1d)!0.5!(m2d)$) {6};

% ---- what the adversary sees ----
\node[draw=step6col, fill=step6col!6, rounded corners=3pt, line width=0.7pt,
      align=left, inner sep=6pt, font=\footnotesize, anchor=north west]
      at (-0.55,-4.05)
  {\textbf{What $n_0^{\mathsf{ACK}}$ observes.} The acknowledgment arrives from a mixnode
   in L3,\\ not from the client's gateway. The client stays anonymous to a holder whose\\
   own address it knows.};

% ---- colour key ----
\begin{scope}[shift={(10.30,-4.30)}, every node/.style={lbl, anchor=west}]
  \draw[req] (0,0)     -- (0.62,0);     \node[step1col] at (0.72,0)     {client's route: request};
  \draw[rep] (0,-0.48) -- (0.62,-0.48); \node[step3col] at (0.72,-0.48) {client's route: reply};
  \draw[shl] (0,-0.96) -- (0.62,-0.96); \node[stepNcol] at (0.72,-0.96) {client gateway's outer shell};
  \draw[inr] (0,-1.44) -- (0.62,-1.44); \node[step7col] at (0.72,-1.44) {holder's inner route};
\end{scope}
\end{tikzpicture}


==> figures/sphinx_filler_construction.tex <==
% Sphinx filler recursion for Nym's parameters (nu=4, r=5).
% Layout + routing parameters — adjust only this header block.

\newdimen\cell
\cell=0.40cm

\def\rowGap{0.62\cell}        % uniform gap: ρ→φ, concat→ρ within a stage
\def\xferGap{0.95\cell}        % φ output → φ|0 concat row
\def\dimEtaLift{0.28\cell}
\def\dimSixLift{0.18\cell}
\def\xorOff{0.80\cell}        % XOR west anchor offset east of colR
\def\xorLane{0.30\cell}        % fixed vertical bend rail east of 0 / concat inputs
\def\xorPhiHook{0.18\cell}     % visible vertical hook above φ.north (horizontal sits here)
\def\opLabelSep{3pt}
\def\boxLineWidth{0.45pt}
\def\markLineWidth{0.45pt}
\def\stealthLen{1.2mm}

\def\totalEta{6}

\newcommand{\rhoBandW}[1]{\dimexpr \numexpr#1+1\relax\cell\relax}
\newcommand{\shadeW}[1]{%
  \dimexpr \numexpr\totalEta-\numexpr#1+1\relax\relax\cell}

% --- orthogonal routing (identical on stages s0, s1, s2) ---
\newcommand{\placeXor}[2]{%
  \node[xor, anchor=west] (xor#1) at (xorRail |- #2) {};
  \node[right=\opLabelSep of xor#1, font=\scriptsize, inner sep=1pt] {XOR};
}
\newcommand{\routeInToXor}[3]{%
  \draw[arr] (#2.east) -- (laneX |- #2.east)
            -- (laneX |- #3.north) -- (#3.north);
}
\newcommand{\routeRhoToXor}[3]{%
  \draw[arr] (#2.east) -- (#3.west);
}
\newcommand{\routeXorToPhi}[3]{%
  \coordinate (hookY-#1) at ([yshift=\xorPhiHook]#3.north);
  \draw[arr] (#2.south) -- (xorCX |- hookY-#1)
            -- (#3.north |- hookY-#1) -- (#3.north);
}
\newcommand{\routeXfer}[3]{%
  \coordinate (midY-#1) at ($(#2.south west)!0.5!(#3.north)$);
  \draw[arr] (#2.south west) -- (#2.south west |- midY-#1)
            -- (#3.north |- midY-#1) -- (#3.north);
}

\begin{tikzpicture}[
  font=\footnotesize,
  smallbox/.style={
    draw,
    line width=\boxLineWidth,
    fill=gray!12,
    minimum width=\cell,
    minimum height=\cell,
    inner sep=0pt,
    outer sep=0pt,
    align=center,
  },
  pairbox/.style={
    draw,
    line width=\boxLineWidth,
    fill=gray!12,
    minimum height=\cell,
    inner sep=0pt,
    outer sep=0pt,
    align=center,
  },
  shadowbar/.style={
    draw,
    line width=\boxLineWidth,
    fill=gray!28,
    minimum height=\cell,
  },
  xor/.style={
    circle,
    draw,
    line width=\boxLineWidth,
    fill=white,
    minimum size=0.50cm,
    inner sep=0pt,
    font=\scriptsize,
  },
  arr/.style={-{Stealth[length=\stealthLen]}, line width=\boxLineWidth},
]

% Global alignment rails (shared by every stage)
\coordinate (colR) at (3.4*\cell, 0);
\coordinate (xorRail) at ([xshift=\xorOff]colR);
\coordinate (xorCX) at ([xshift=0.25cm]xorRail);
\coordinate (laneX) at ([xshift=\xorLane]colR);

% ===== Stage 0: 0 XOR ρ₀ → φ₁ =====
\node[smallbox, anchor=north east] (zero) at (colR) {0};

\coordinate (zL) at ([yshift=\dimEtaLift]zero.north west);
\coordinate (zR) at ([yshift=\dimEtaLift]zero.north east);
\draw[line width=\markLineWidth] (zL) -- (zR)
  node[midway, above=1pt, font=\scriptsize, inner sep=1pt] {$\eta$};

\node[smallbox, anchor=north east] (rho0)
  at ([yshift=-\rowGap]zero.south -| colR) {$\rho_0$};
\node[shadowbar, minimum width=\shadeW{0}, anchor=north east, left=0pt of rho0] (shade0) {};

\coordinate (wL0) at ([yshift=\dimSixLift]shade0.north west);
\coordinate (wR0) at ([yshift=\dimSixLift]rho0.north east);
\draw[line width=\markLineWidth] (wL0) -- (wR0)
  node[midway, above=1pt, font=\scriptsize, inner sep=1pt] {$6\eta$};

\placeXor{0}{rho0}

\node[smallbox, anchor=north east] (phi1)
  at ([yshift=-\rowGap]rho0.south -| colR) {$\phi_1$};

\routeInToXor{s0}{zero}{xor0}
\routeRhoToXor{s0}{rho0}{xor0}
\routeXorToPhi{s0}{xor0}{phi1}

% ===== Stage 1: φ₁|0 XOR ρ₁ → φ₂ =====
\node[smallbox, anchor=north east] (z1)
  at ([yshift=-\xferGap]phi1.south -| colR) {0};
\node[smallbox, anchor=east, left=0pt of z1] (phi1in) {$\phi_1$};

\routeXfer{x1}{phi1}{phi1in}

\node[pairbox, minimum width=\rhoBandW{1}, anchor=north east]
  (rho1) at ([yshift=-\rowGap]phi1in.south -| colR) {$\rho_1$};
\node[shadowbar, minimum width=\shadeW{1}, anchor=north east, left=0pt of rho1] (shade1) {};

\placeXor{1}{rho1}

\node[pairbox, minimum width=\rhoBandW{1}, anchor=north west]
  (phi2) at ([yshift=-\rowGap]rho1.south west) {$\phi_2$};

\routeInToXor{s1}{z1}{xor1}
\routeRhoToXor{s1}{rho1}{xor1}
\routeXorToPhi{s1}{xor1}{phi2}

% ===== Stage 2: φ₂|0 XOR ρ₂ → φ₃ =====
\node[smallbox, anchor=north east] (z2)
  at ([yshift=-\xferGap]phi2.south -| colR) {0};
\node[pairbox, minimum width=\rhoBandW{1}, anchor=east, left=0pt of z2] (phi2in) {$\phi_2$};

\routeXfer{x2}{phi2}{phi2in}

\node[pairbox, minimum width=\rhoBandW{2}, anchor=north east]
  (rho2) at ([yshift=-\rowGap]phi2in.south -| colR) {$\rho_2$};
\node[shadowbar, minimum width=\shadeW{2}, anchor=north east, left=0pt of rho2] (shade2) {};

\placeXor{2}{rho2}

\node[pairbox, minimum width=\rhoBandW{2}, anchor=north east]
  (phi3) at ([yshift=-\rowGap]rho2.south -| colR) {$\phi_3$};

\routeInToXor{s2}{z2}{xor2}
\routeRhoToXor{s2}{rho2}{xor2}
\routeXorToPhi{s2}{xor2}{phi3}

\end{tikzpicture}


==> figures/sphinx_header_construction.tex <==
% Sphinx routing-block construction for Nym's parameters (nu=4, r=5).
% Master scale — all geometry derives from \cell = 0.62cm × \figScale.

\def\figScale{0.92}
\newdimen\cell
\pgfmathsetlength{\cell}{0.62cm * \figScale}
\pgfmathsetmacro{\figFontPt}{11.2*\figScale}
\pgfmathsetmacro{\figFontLead}{13.4*\figScale}
\pgfmathsetmacro{\stealthMm}{1.55 + 0.40*(\figScale-0.5)}
\pgfmathsetmacro{\linePt}{0.52 + 0.12*(\figScale-0.5)}
\pgfmathsetmacro{\opLabelSepPt}{4.0*\figScale}
\newcommand{\figfont}{\fontsize{\figFontPt}{\figFontLead}\selectfont}
\newcommand{\boxBeta}[1]{$\beta_{#1}$}
\newcommand{\boxRho}[1]{$\rho_{#1}$}
\newcommand{\boxS}[1]{$s_{#1}$}
\newdimen\boxH
\boxH=\dimexpr\cell\relax
\def\vgap{0.52\cell}
\def\vgapRhoFour{0.68\cell}
\def\phiRowVgap{1.18\cell}
\def\phiFourLabelDrop{1.00\cell}
\def\phiFourMarkDrop{0.92\cell}
\def\phiFourLabelAbove{2.5pt}
\def\markAbove{0.36\cell}
\def\xoroff{0.92\cell}
\def\opCircle{1.08\cell}
\def\concatCircle{1.14\cell}
\def\stealthLen{\stealthMm mm}
\def\boxLineWidth{\linePt pt}
\def\arrLineWidth{\linePt pt}
\def\markLineWidth{\linePt pt}
\def\jogW{0.28\cell}
\def\xorYFrac{0.45}
\def\xorToBetaDrop{0.36\cell}
\def\macCornerX{0.18\cell}
\def\macCornerY{0.42\cell}
\def\macCornerXoff{1.15\cell}
\def\opLabelSep{\opLabelSepPt pt}
\def\figPadL{1.05\cell}  % bbox pad left (XOR/MAC labels)
\def\figPadR{0.12\cell}  % bbox pad right
\newdimen\kappaW
\kappaW=\dimexpr\cell/2\relax % 1κ = \cell/2 (filler)
% Header routing unit: η = 5κ (Δ|I|m|R, m|n|γ, shaded β tail, ρ₄ white)
\newdimen\etaW
\etaW=\dimexpr 5\kappaW\relax
\newdimen\deltaW
\deltaW=\dimexpr 2\kappaW\relax
\newdimen\IboxW
\IboxW=\kappaW
\newdimen\mTopW
\mTopW=\kappaW
\newdimen\RtopW
\RtopW=\dimexpr\kappaW+\etaW\relax % R = κ + η (was κ)
\newdimen\phiFourW
\phiFourW=\dimexpr 3\etaW\relax
\def\boxHGap{0.16\cell} % gap between ρ|shade, Δ|I|m|R, m|n|γ, β|shade
\newdimen\boxHGapDim
\boxHGapDim=\dimexpr 0.16\cell\relax
\def\pairGap{0.30\cell} % xorOut (η) | φ₄
\def\arrDrop{0.26\cell}
\def\macSgap{0.70\cell}
\def\macBelowS{0.38\cell}
\def\betaFourExtraH{0pt} % β₃ concat: same height as other boxes (filler match)
\newdimen\mSlotW
\mSlotW=\dimexpr 2\kappaW\relax
\newdimen\nThreeW
\nThreeW=\dimexpr 2\kappaW\relax
\newdimen\gammaThreeW
\gammaThreeW=\kappaW
\newdimen\betaRowW
\betaRowW=\dimexpr 4\etaW\relax % white β_i in MAC row = 4η (m|n|γ|β = 5η)
% east $x$ of white $\rho_i$ ($m_i|n_i|\gamma_i|$ + white $\beta_i$ = $5\eta$)
\newdimen\rhoWhiteEastOff
\rhoWhiteEastOff=\dimexpr\etaW+3\boxHGapDim+\betaRowW\relax
% ρ₄ shaded band: width $5\eta$; east edge aligned with $\rho_0,\ldots,\rho_3$ shaded tails
\newdimen\rhoFourShadeW
\rhoFourShadeW=\dimexpr 5\etaW\relax
% β_i white in MAC row: exactly 4η (fit box)
\newcommand{\drawBetaRowWhite}[4]{%
  \coordinate (brw#1nw) at (#3.east |- #4);
  \coordinate (brw#1se) at ([xshift=\betaRowW, yshift=-\boxH]brw#1nw);
  \node[headerbox, inner sep=0pt, fit=(brw#1nw)(brw#1se)] (#2) {\boxBeta{#1}};
}
% ρ: white #4…#5; shade width = #6…#7 span (same as m|n|γ η marker above)
\newcommand{\drawRhoAbove}[7]{%
  \ifnum#1=4\relax
    \def\thisVgap{\vgapRhoFour}%
  \else
    \def\thisVgap{\vgap}%
  \fi
  \coordinate (rwb#1nw) at ([yshift=-\thisVgap]#3 -| #4);
  \coordinate (rwb#1se) at ([yshift=-\boxH]rwb#1nw -| #5);
  \node[rhobox, inner sep=0pt, fit=(rwb#1nw)(rwb#1se)] (rho#1) {};
  \node[anchor=center, inner sep=2pt] at (rho#1) {\boxRho{#2}};
  \coordinate (rbs#1nw) at ([xshift=\boxHGap]rho#1.north east);
  \ifnum#1=4\relax
    % ρ₄ shade drawn once later (after β₄ row); corners only here
    \coordinate (rbs#1se) at ([xshift=\rhoFourShadeW, yshift=-\boxH]rbs#1nw);
  \else
    \path let \p1=(#6), \p2=(#7), \p3=(rbs#1nw) in
      coordinate (rbs#1se) at ({\x3+\x2-\x1}, {\y3-\boxH});
    \node[shadowbar, inner sep=0pt, fit=(rbs#1nw)(rbs#1se)] (rho#1shade) {};
  \fi
}

% β_i shaded tail: same width as m_i|n_i|γ_i (η span) on that row
\newcommand{\drawBetaRowShade}[4]{%
  \coordinate (brs#1nw) at ([xshift=\boxHGap]#2);
  \path let \p1=(#3), \p2=(#4), \p3=(brs#1nw) in
    coordinate (brs#1se) at ({\x3+\x2-\x1}, {\y3-\boxH});
  \node[shadowbar, inner sep=0pt, fit=(brs#1nw)(brs#1se)] (#1) {};
}

% β from XOR / Concatenate: width = white ρ_i (east of rhobox, not ρ shade)
\newcommand{\drawBetaBelowRho}[3]{%
  \coordinate (bx#1nw) at ([yshift=-\vgap]#3 -| rho#1.west);
  \coordinate (bx#1se) at ([yshift=-\boxH]bx#1nw -| rho#1.east);
  \node[headerbox, inner sep=0pt, fit=(bx#1nw)(bx#1se)] (beta#1) {\boxBeta{#2}};
}
\newcommand{\drawBetaFourBelowRho}[2]{%
  \coordinate (bx4nw) at ([yshift=-\vgap]#1 -| rho4.south west);
  \coordinate (bx4se) at ([yshift=-\dimexpr\boxH+\betaFourExtraH\relax]bx4nw -| #2);
  \node[headerbox, inner sep=0pt, fit=(bx4nw)(bx4se)] (beta4) {\boxBeta{3}};
}

% --- orthogonal routing (shared by top strip and recursive stages) ---
% Inputs: jog rail, then vertical entry at north/south (no wire through circle).
\newcommand{\routeJogToXorIn}[3]{%
  \draw[arr] (#1) -- (jogCol |- #1) -| (#2.#3);
}
\newcommand{\routeJogToMacIn}[2]{%
  \draw[arr] (#1) -- (jogCol |- #1) |- (#2.east);
}
\newcommand{\routeXorWestTo}[2]{%
  \draw[arr] (#1.west) -- (jogCol |- #1.west) -- (jogCol |- #2.west) -- (#2.west);
}
\newcommand{\routeXorWestToBeta}[2]{%
  \draw[arr] (#1.west) -- (jogCol |- #1.west)
            |- ([yshift=-\xorToBetaDrop]#2.west);
}
\newcommand{\placeRecursiveXor}[3]{%
  \node[xor, anchor=east] (xor#1)
    at ([xshift=-\xoroff]rho#1.west |- {$(#3.south)!\xorYFrac!(rho#1.north)$}) {};
  \node[left=\opLabelSep of xor#1, font=\figfont, inner sep=1.5pt] {XOR};
}
\newcommand{\placeRecursiveMac}[2]{%
  \node[mac, anchor=east] (mac#1)
    at ([xshift=-\macCornerXoff, yshift=-\macCornerY]#2.south west) {};
  \node[left=\opLabelSep of mac#1, font=\figfont, inner sep=1.5pt] {MAC};
  \draw[arr] ([xshift=\macCornerX]#2.south west) -- (mac#1.north east);
}
\newcommand{\placeStateBelowMac}[2]{%
  \node[headerbox, minimum width=\dimexpr 2\kappaW\relax, anchor=north] (s#1)
    at ([yshift=-\macSgap]mac#1.south) {\boxS{#2}};
  \draw[arr] (s#1.north) -- (mac#1.south);
}

\begin{tikzpicture}[
  font=\figfont,
  headerbox/.style={
    draw,
    line width=\boxLineWidth,
    fill=gray!12,
    minimum height=\boxH,
    inner sep=0pt,
    outer sep=0pt,
    align=center,
  },
  mbox/.style={
    headerbox,
    minimum height=\boxH,
  },
  rhobox/.style={
    draw,
    line width=\boxLineWidth,
    fill=gray!12,
    minimum height=\boxH,
    inner sep=0pt,
    outer sep=0pt,
    align=center,
  },
  shadowbar/.style={
    draw,
    densely dashed,
    line width=\boxLineWidth,
    fill=gray!28,
    minimum height=\boxH,
    inner sep=0pt,
    outer sep=0pt,
  },
  xor/.style={
    circle,
    draw=none,
    fill=none,
    minimum size=\opCircle,
    inner sep=0pt,
  },
  concat/.style={
    circle,
    draw=none,
    fill=none,
    minimum size=\concatCircle,
    inner sep=0pt,
  },
  mac/.style={
    circle,
    draw=none,
    fill=none,
    minimum size=\opCircle,
    inner sep=0pt,
  },
  opdraw/.style={
    circle,
    draw,
    line width=\boxLineWidth,
    fill=white,
    inner sep=0pt,
  },
  arr/.style={-{Stealth[length=\stealthLen]}, line width=\arrLineWidth},
]

% Top strip: Δ | I | m_4 | R
\node[headerbox, minimum width=\deltaW, anchor=north west] (delta) at (0, 0) {$\Delta$};
\node[headerbox, minimum width=\IboxW, anchor=west] (Ibox)
  at ([xshift=\boxHGap]delta.east) {$I$};
\node[mbox, minimum width=\mTopW, anchor=west] (mFour)
  at ([xshift=\boxHGap]Ibox.east) {$\bar{m}$};
\node[headerbox, minimum width=\RtopW, anchor=west, font=\figfont] (Rbox)
  at ([xshift=\boxHGap]mFour.east) {$R$};

% marker: Δ|I|m̄|R width = 2η
\coordinate (diL) at ([yshift=\markAbove]delta.north west);
\coordinate (diR) at ([yshift=\markAbove]Rbox.north east);
\draw[line width=\markLineWidth] (diL) -- (diR)
  node[midway, above=2pt, font=\figfont] {$2\eta$};

% right edge of white $\rho_0,\ldots,\rho_3$ (same as $\beta_{4,\mathrm{row}}$ east)
\coordinate (rhoWhiteEast) at ([xshift=\rhoWhiteEastOff]delta.west);
\coordinate (jogCol) at ([xshift=-\jogW]delta.west);

% ρ₄: white = η; shaded tail = $5\eta$ (MAC-row span), aligned with $\rho_{0..3}$ shades
\drawRhoAbove{4}{3}{delta.south west}{delta.west}{Rbox.east}{}{}

% XOR (left) + inputs from Δ|I|m_4|R and ρ₄
\node[xor, anchor=east] (xor4)
  at ([xshift=-\xoroff]rho4.west |- {$(Ibox.south)!\xorYFrac!(rho4.north)$}) {};
\node[left=\opLabelSep of xor4, font=\figfont, inner sep=1.5pt] {XOR};

\routeJogToXorIn{delta.west}{xor4}{north}
\routeJogToXorIn{rho4.west}{xor4}{south}

% XOR result: blank box = white $\rho_4$ (same width as rhobox, incl.\ gaps)
\coordinate (xorOutNW) at ([yshift=-\phiRowVgap]rho4.south -| rho4.south west);
\coordinate (xorOutSE) at ([yshift=-\boxH]xorOutNW -| rho4.east);
\node[headerbox, inner sep=0pt, fit=(xorOutNW)(xorOutSE)] (xorOut) {};
\node[headerbox, minimum width=\phiFourW, anchor=north west] (phi4)
  at ([xshift=\pairGap]xorOut.north east) {$\phi_3$};

% marker: φ₄ width = 3η — line up slightly; label centred on φ₄ (midway)
\coordinate (phi4mkY) at ([yshift=-\phiFourMarkDrop]rbs4se -| rho4.south west);
\draw[line width=\markLineWidth] (phi4.west |- phi4mkY) --
  coordinate[midway] (phi4mkMid)
  (phi4.east |- phi4mkY);
\coordinate (phi4lbl) at ([yshift=-\phiFourLabelDrop]rbs4se -| phi4mkMid);
\node[above=\phiFourLabelAbove, font=\figfont, inner sep=1pt] at (phi4lbl) {$3\eta$};

\routeXorWestTo{xor4}{xorOut}

% Concatenate: inputs from blank box + φ₄ → output β₄
\node[concat, anchor=north] (conc4)
  at ([yshift=-\arrDrop-0.14\cell]xorOut.south -| {$(xorOut.east)!0.5!(phi4.west)$}) {};
\node[right=\opLabelSep of conc4, font=\figfont, inner sep=1.5pt] {Concatenate};

\coordinate (xorOutDrop) at ([yshift=-\arrDrop]xorOut.south);
\coordinate (phi4Drop) at ([yshift=-\arrDrop]phi4.south);
\draw[arr] (xorOut.south) -- (xorOutDrop) -- (xorOutDrop |- conc4.north) -- (conc4.north);
\draw[arr] (phi4.south) -- (phi4Drop) -- (phi4Drop |- conc4.north) -- (conc4.north);

\drawBetaFourBelowRho{conc4.south}{rhoWhiteEast}

\draw[arr] (conc4.south) -- (beta4.north);

% MAC (left of β₄): input from β₄ and from s₄ (s₄ below MAC)
\node[mac, anchor=east] (mac4) at ([xshift=-\xoroff]beta4.west) {};
\node[left=\opLabelSep of mac4, font=\figfont, inner sep=1.5pt] {MAC};

\placeStateBelowMac{4}{3}

\routeJogToMacIn{beta4.west}{mac4}

% Below s₃: m₂|n₃|γ₃|β₃ unshaded = 5η; shaded β₃ tail = η
\node[mbox, minimum width=\mSlotW, anchor=north west] (m4mac)
  at ([yshift=-\macBelowS]s4.south -| beta4.south west) {$m_2$};
\node[headerbox, minimum width=\nThreeW, anchor=west] (n4)
  at ([xshift=\boxHGap]m4mac.east) {$n_3$};
\node[headerbox, minimum width=\gammaThreeW, anchor=west] (gamma3)
  at ([xshift=\boxHGap]n4.east) {$\gamma_3$};

\draw[arr] (mac4.south) -- (gamma3.north);

% marker: m₂|n₃|γ₃ width = η
\coordinate (mn3gY) at ([yshift=\markAbove]gamma3.north);
\draw[line width=\markLineWidth] (m4mac.north west |- mn3gY) -- (gamma3.north east |- mn3gY)
  node[pos=0.82, above=2pt, font=\figfont, fill=white, inner sep=1pt] {$\eta$};

\drawBetaRowWhite{3}{beta4row}{gamma3}{m4mac.north west}
\drawBetaRowShade{beta4rowShade}{beta4row.north east}{m4mac.west}{gamma3.east}

% ρ₄ shade: NW at white $\rho_4$ tail ($\texttt{rbs4nw}$); SE east aligned, $y$ on $\rho_4$ row
\coordinate (rho4shNW) at (rbs4nw);
\coordinate (rho4shSE) at (beta4rowShade.east |- rbs4se);
\node[shadowbar, inner sep=0pt, fit=(rho4shNW)(rho4shSE)] (rho4shade) {};

\coordinate (rho4shL) at ([yshift=\markAbove]rho4shade.north west);
\coordinate (rho4shR) at ([yshift=\markAbove]rho4shade.north east);
\draw[line width=\markLineWidth] (rho4shL) -- (rho4shR) node[midway, above=2pt, font=\figfont] {$4\eta$};

% marker: shaded tail of β₄ row = η
\coordinate (b4sY) at ([yshift=2pt]beta4rowShade.north);
\draw[line width=\markLineWidth] (beta4rowShade.north west |- b4sY) -- (beta4rowShade.north east |- b4sY)
  node[midway, above=2pt, font=\figfont, fill=white, inner sep=1pt] {$\eta$};

% ρ₃: white = m₃|n₄|γ₄|β₄ (unshaded, 5η)
\drawRhoAbove{3}{3}{beta4rowShade.south}{m4mac.west}{beta4row.east}{m4mac.west}{gamma3.east}

% XOR (i=3): inputs from m₃|n₄|γ₄|β₄ row and ρ₃ → β₃
\placeRecursiveXor{3}{3}{gamma3}
\routeJogToXorIn{m4mac.west}{xor3}{north}
\routeJogToXorIn{rho3.west}{xor3}{south}
\drawBetaBelowRho{3}{2}{rho3.south west}
\routeXorWestToBeta{xor3}{beta3}
\placeRecursiveMac{3}{beta3}
\placeStateBelowMac{3}{2}

% Below s₂: m₁|n₂|γ₂|β₂ (span η)
\node[mbox, minimum width=\mSlotW, anchor=north west] (m3row)
  at ([yshift=-\macBelowS]s3.south -| beta3.south west) {$m_1$};
\node[headerbox, minimum width=\nThreeW, anchor=west] (n3row)
  at ([xshift=\boxHGap]m3row.east) {$n_2$};
\node[headerbox, minimum width=\gammaThreeW, anchor=west] (gamma3row)
  at ([xshift=\boxHGap]n3row.east) {$\gamma_2$};
\drawBetaRowWhite{2}{beta3row}{gamma3row}{m3row.north west}
\drawBetaRowShade{beta3rowShade}{beta3row.north east}{m3row.west}{gamma3row.east}

\draw[arr] (mac3.south) -- (gamma3row.north);

% ρ₂: white = m₂|n₃|γ₃|β₃ (unshaded)
\drawRhoAbove{2}{2}{beta3rowShade.south}{m3row.west}{beta3row.east}{m3row.west}{gamma3row.east}

% XOR (i=2), left of ρ₂
\placeRecursiveXor{2}{2}{gamma3row}
\routeJogToXorIn{m3row.west}{xor2}{north}
\routeJogToXorIn{rho2.west}{xor2}{south}
\drawBetaBelowRho{2}{1}{rho2.south west}
\routeXorWestToBeta{xor2}{beta2}
\placeRecursiveMac{2}{beta2}
\placeStateBelowMac{2}{1}

% Below s₁: m₀|n₁|γ₁|β₁ (span η)
\node[mbox, minimum width=\mSlotW, anchor=north west] (m2row)
  at ([yshift=-\macBelowS]s2.south -| beta2.south west) {$m_0$};
\node[headerbox, minimum width=\nThreeW, anchor=west] (n2row)
  at ([xshift=\boxHGap]m2row.east) {$n_1$};
\node[headerbox, minimum width=\gammaThreeW, anchor=west] (gamma2row)
  at ([xshift=\boxHGap]n2row.east) {$\gamma_1$};
\drawBetaRowWhite{1}{beta2row}{gamma2row}{m2row.north west}
\drawBetaRowShade{beta2rowShade}{beta2row.north east}{m2row.west}{gamma2row.east}

\draw[arr] (mac2.south) -- (gamma2row.north);

% ρ₁: white = m₁|n₂|γ₂|β₂ (unshaded)
\drawRhoAbove{1}{1}{beta2rowShade.south}{m2row.west}{beta2row.east}{m2row.west}{gamma2row.east}

% XOR (i=1), left of ρ₁
\placeRecursiveXor{1}{1}{gamma2row}
\routeJogToXorIn{m2row.west}{xor1}{north}
\routeJogToXorIn{rho1.west}{xor1}{south}
\drawBetaBelowRho{1}{0}{rho1.south west}
\routeXorWestToBeta{xor1}{beta1}
\placeRecursiveMac{1}{beta1}
\placeStateBelowMac{1}{0}

\node[headerbox, minimum width=\gammaThreeW, anchor=north] (gamma0)
  at ([yshift=-\macBelowS]s1.south -| gamma2row.west) {$\gamma_0$};

\draw[arr] (mac1.south) -- (gamma0.north);

% Redraw operation circles on top so wires never visually cross the outline.
\foreach \x in {xor4,xor3,xor2,xor1} {%
  \node[opdraw, minimum size=\opCircle] at (\x.center) {};
}
\foreach \m in {mac4,mac3,mac2,mac1} {%
  \node[opdraw, minimum size=\opCircle] at (\m.center) {};
}
\node[opdraw, minimum size=\concatCircle] at (conc4.center) {};

% Symmetric bbox: pad left for operation labels, right for shaded tails.
\path[use as bounding box]
  ([xshift=-\figPadL]current bounding box.south west)
  rectangle
  ([xshift=\figPadR]current bounding box.north east);

\end{tikzpicture}


==> figures/sphinx_header_embedded_keys.tex <==
% Sphinx final-block with embedded key seeds: Δ | I | m̄ | K_emb ‖ R′.
% Master scale — all geometry derives from \cell = 0.62cm × \figScale.

\def\figScale{0.92}
\newdimen\cell
\pgfmathsetlength{\cell}{0.62cm * \figScale}
\pgfmathsetmacro{\figFontPt}{11.2*\figScale}
\pgfmathsetmacro{\figFontLead}{13.4*\figScale}
\pgfmathsetmacro{\stealthMm}{1.55 + 0.40*(\figScale-0.5)}
\pgfmathsetmacro{\linePt}{0.52 + 0.12*(\figScale-0.5)}
\pgfmathsetmacro{\opLabelSepPt}{4.0*\figScale}
\providecommand{\figfont}{}\renewcommand{\figfont}{\fontsize{\figFontPt}{\figFontLead}\selectfont}
\providecommand{\boxBeta}[1]{}\renewcommand{\boxBeta}[1]{$\beta_{#1}$}
\providecommand{\boxRho}[1]{}\renewcommand{\boxRho}[1]{$\rho_{#1}$}
\providecommand{\boxS}[1]{}\renewcommand{\boxS}[1]{$s_{#1}$}
\newdimen\boxH
\boxH=\dimexpr\cell\relax
\def\vgap{0.52\cell}
\def\vgapRhoFour{0.68\cell}
\def\phiRowVgap{1.18\cell}
\def\phiFourLabelDrop{1.00\cell}
\def\phiFourMarkDrop{0.92\cell}
\def\phiFourLabelAbove{2.5pt}
\def\markAbove{0.36\cell}
\def\xoroff{0.92\cell}
\def\opCircle{1.08\cell}
\def\concatCircle{1.14\cell}
\def\stealthLen{\stealthMm mm}
\def\boxLineWidth{\linePt pt}
\def\arrLineWidth{\linePt pt}
\def\markLineWidth{\linePt pt}
\def\jogW{0.28\cell}
\def\xorYFrac{0.45}
\def\xorToBetaDrop{0.36\cell}
\def\macCornerX{0.18\cell}
\def\macCornerY{0.42\cell}
\def\macCornerXoff{1.15\cell}
\def\opLabelSep{\opLabelSepPt pt}
\def\figPadL{1.05\cell}  % bbox pad left (XOR/MAC labels)
\def\figPadR{0.12\cell}  % bbox pad right
\newdimen\kappaW
\kappaW=\dimexpr\cell/2\relax % 1κ = \cell/2 (filler)
% Header routing unit: η = 5κ (Δ|I|m|R, m|n|γ, shaded β tail, ρ₄ white)
\newdimen\etaW
\etaW=\dimexpr 5\kappaW\relax
\newdimen\deltaW
\deltaW=\dimexpr 2\kappaW\relax
\newdimen\IboxW
\IboxW=\kappaW
\newdimen\mTopW
\mTopW=\kappaW
\newdimen\KembW
\KembW=\dimexpr 3\kappaW\relax % $K_{\mathsf{emb}}=\sigma_0\|\sigma_1\|\sigma_2$
\newdimen\RprimeW
\RprimeW=\dimexpr\etaW-2\kappaW\relax % remaining filler $R'$ ($\kappa{+}\eta$ total with $K_{\mathsf{emb}}$)
\newdimen\RtopW
\RtopW=\dimexpr\KembW+\RprimeW\relax % same span as $R$ in Figure~4
\newdimen\phiFourW
\phiFourW=\dimexpr 3\etaW\relax
\def\boxHGap{0.16\cell} % gap between ρ|shade, Δ|I|m|R, m|n|γ, β|shade
\newdimen\boxHGapDim
\boxHGapDim=\dimexpr 0.16\cell\relax
\def\pairGap{0.30\cell} % xorOut (η) | φ₄
\def\arrDrop{0.26\cell}
\def\macSgap{0.70\cell}
\def\macBelowS{0.38\cell}
\def\betaFourExtraH{0pt} % β₃ concat: same height as other boxes (filler match)
\newdimen\mSlotW
\mSlotW=\dimexpr 2\kappaW\relax
\newdimen\nThreeW
\nThreeW=\dimexpr 2\kappaW\relax
\newdimen\gammaThreeW
\gammaThreeW=\kappaW
\newdimen\betaRowW
\betaRowW=\dimexpr 4\etaW\relax % white β_i in MAC row = 4η (m|n|γ|β = 5η)
% east $x$ of white $\rho_i$ ($m_i|n_i|\gamma_i|$ + white $\beta_i$ = $5\eta$)
\newdimen\rhoWhiteEastOff
\rhoWhiteEastOff=\dimexpr\etaW+3\boxHGapDim+\betaRowW\relax
% ρ₄ shaded band: width $5\eta$; east edge aligned with $\rho_0,\ldots,\rho_3$ shaded tails
\newdimen\rhoFourShadeW
\rhoFourShadeW=\dimexpr 5\etaW\relax
% β_i white in MAC row: exactly 4η (fit box)
\providecommand{\drawBetaRowWhite}[4]{}\renewcommand{\drawBetaRowWhite}[4]{%
  \coordinate (brw#1nw) at (#3.east |- #4);
  \coordinate (brw#1se) at ([xshift=\betaRowW, yshift=-\boxH]brw#1nw);
  \node[headerbox, inner sep=0pt, fit=(brw#1nw)(brw#1se)] (#2) {\boxBeta{#1}};
}
% ρ: white #4…#5; shade width = #6…#7 span (same as m|n|γ η marker above)
\providecommand{\drawRhoAbove}[7]{}\renewcommand{\drawRhoAbove}[7]{%
  \ifnum#1=4\relax
    \def\thisVgap{\vgapRhoFour}%
  \else
    \def\thisVgap{\vgap}%
  \fi
  \coordinate (rwb#1nw) at ([yshift=-\thisVgap]#3 -| #4);
  \coordinate (rwb#1se) at ([yshift=-\boxH]rwb#1nw -| #5);
  \node[rhobox, inner sep=0pt, fit=(rwb#1nw)(rwb#1se)] (rho#1) {};
  \node[anchor=center, inner sep=2pt] at (rho#1) {\boxRho{#2}};
  \coordinate (rbs#1nw) at ([xshift=\boxHGap]rho#1.north east);
  \ifnum#1=4\relax
    % ρ₄ shade drawn once later (after β₄ row); corners only here
    \coordinate (rbs#1se) at ([xshift=\rhoFourShadeW, yshift=-\boxH]rbs#1nw);
  \else
    \path let \p1=(#6), \p2=(#7), \p3=(rbs#1nw) in
      coordinate (rbs#1se) at ({\x3+\x2-\x1}, {\y3-\boxH});
    \node[shadowbar, inner sep=0pt, fit=(rbs#1nw)(rbs#1se)] (rho#1shade) {};
  \fi
}

% β_i shaded tail: same width as m_i|n_i|γ_i (η span) on that row
\providecommand{\drawBetaRowShade}[4]{}\renewcommand{\drawBetaRowShade}[4]{%
  \coordinate (brs#1nw) at ([xshift=\boxHGap]#2);
  \path let \p1=(#3), \p2=(#4), \p3=(brs#1nw) in
    coordinate (brs#1se) at ({\x3+\x2-\x1}, {\y3-\boxH});
  \node[shadowbar, inner sep=0pt, fit=(brs#1nw)(brs#1se)] (#1) {};
}

% β from XOR / Concatenate: width = white ρ_i (east of rhobox, not ρ shade)
\providecommand{\drawBetaBelowRho}[3]{}\renewcommand{\drawBetaBelowRho}[3]{%
  \coordinate (bx#1nw) at ([yshift=-\vgap]#3 -| rho#1.west);
  \coordinate (bx#1se) at ([yshift=-\boxH]bx#1nw -| rho#1.east);
  \node[headerbox, inner sep=0pt, fit=(bx#1nw)(bx#1se)] (beta#1) {\boxBeta{#2}};
}
\providecommand{\drawBetaFourBelowRho}[2]{}\renewcommand{\drawBetaFourBelowRho}[2]{%
  \coordinate (bx4nw) at ([yshift=-\vgap]#1 -| rho4.south west);
  \coordinate (bx4se) at ([yshift=-\dimexpr\boxH+\betaFourExtraH\relax]bx4nw -| #2);
  \node[headerbox, inner sep=0pt, fit=(bx4nw)(bx4se)] (beta4) {\boxBeta{3}};
}

% --- orthogonal routing (shared by top strip and recursive stages) ---
% Inputs: jog rail, then vertical entry at north/south (no wire through circle).
\providecommand{\routeJogToXorIn}[3]{}\renewcommand{\routeJogToXorIn}[3]{%
  \draw[arr] (#1) -- (jogCol |- #1) -| (#2.#3);
}
\providecommand{\routeJogToMacIn}[2]{}\renewcommand{\routeJogToMacIn}[2]{%
  \draw[arr] (#1) -- (jogCol |- #1) |- (#2.east);
}
\providecommand{\routeXorWestTo}[2]{}\renewcommand{\routeXorWestTo}[2]{%
  \draw[arr] (#1.west) -- (jogCol |- #1.west) -- (jogCol |- #2.west) -- (#2.west);
}
\providecommand{\routeXorWestToBeta}[2]{}\renewcommand{\routeXorWestToBeta}[2]{%
  \draw[arr] (#1.west) -- (jogCol |- #1.west)
            |- ([yshift=-\xorToBetaDrop]#2.west);
}
\providecommand{\placeRecursiveXor}[3]{}\renewcommand{\placeRecursiveXor}[3]{%
  \node[xor, anchor=east] (xor#1)
    at ([xshift=-\xoroff]rho#1.west |- {$(#3.south)!\xorYFrac!(rho#1.north)$}) {};
  \node[left=\opLabelSep of xor#1, font=\figfont, inner sep=1.5pt] {XOR};
}
\providecommand{\placeRecursiveMac}[2]{}\renewcommand{\placeRecursiveMac}[2]{%
  \node[mac, anchor=east] (mac#1)
    at ([xshift=-\macCornerXoff, yshift=-\macCornerY]#2.south west) {};
  \node[left=\opLabelSep of mac#1, font=\figfont, inner sep=1.5pt] {MAC};
  \draw[arr] ([xshift=\macCornerX]#2.south west) -- (mac#1.north east);
}
\providecommand{\placeStateBelowMac}[2]{}\renewcommand{\placeStateBelowMac}[2]{%
  \node[headerbox, minimum width=\dimexpr 2\kappaW\relax, anchor=north] (s#1)
    at ([yshift=-\macSgap]mac#1.south) {\boxS{#2}};
  \draw[arr] (s#1.north) -- (mac#1.south);
}

\begin{tikzpicture}[
  font=\figfont,
  headerbox/.style={
    draw,
    line width=\boxLineWidth,
    fill=gray!12,
    minimum height=\boxH,
    inner sep=0pt,
    outer sep=0pt,
    align=center,
  },
  mbox/.style={
    headerbox,
    minimum height=\boxH,
  },
  rhobox/.style={
    draw,
    line width=\boxLineWidth,
    fill=gray!12,
    minimum height=\boxH,
    inner sep=0pt,
    outer sep=0pt,
    align=center,
  },
  shadowbar/.style={
    draw,
    densely dashed,
    line width=\boxLineWidth,
    fill=gray!28,
    minimum height=\boxH,
    inner sep=0pt,
    outer sep=0pt,
  },
  xor/.style={
    circle,
    draw=none,
    fill=none,
    minimum size=\opCircle,
    inner sep=0pt,
  },
  concat/.style={
    circle,
    draw=none,
    fill=none,
    minimum size=\concatCircle,
    inner sep=0pt,
  },
  mac/.style={
    circle,
    draw=none,
    fill=none,
    minimum size=\opCircle,
    inner sep=0pt,
  },
  opdraw/.style={
    circle,
    draw,
    line width=\boxLineWidth,
    fill=white,
    inner sep=0pt,
  },
  arr/.style={-{Stealth[length=\stealthLen]}, line width=\arrLineWidth},
]

% Top strip: Δ | I | m̄ | K_emb | R′
\node[headerbox, minimum width=\deltaW, anchor=north west] (delta) at (0, 0) {$\Delta$};
\node[headerbox, minimum width=\IboxW, anchor=west] (Ibox)
  at ([xshift=\boxHGap]delta.east) {$I$};
\node[mbox, minimum width=\mTopW, anchor=west] (mFour)
  at ([xshift=\boxHGap]Ibox.east) {$\bar{m}$};
\node[headerbox, minimum width=\KembW, anchor=west, font=\figfont] (Kemb)
  at ([xshift=\boxHGap]mFour.east) {$K_{\mathsf{emb}}$};
\node[headerbox, minimum width=\RprimeW, anchor=west, font=\figfont] (Rbox)
  at ([xshift=\boxHGap]Kemb.east) {$R'$};

% marker: Δ|I|m̄|K_emb|R′ ≈ 2η (same content span as Figure~4; one extra gap)
\coordinate (diL) at ([yshift=\markAbove]delta.north west);
\coordinate (diR) at ([yshift=\markAbove]Rbox.north east);
\draw[line width=\markLineWidth] (diL) -- (diR)
  node[midway, above=2pt, font=\figfont] {$2\eta$};

% right edge of white $\rho_0,\ldots,\rho_3$ (same as $\beta_{4,\mathrm{row}}$ east)
\coordinate (rhoWhiteEast) at ([xshift=\rhoWhiteEastOff]delta.west);
\coordinate (jogCol) at ([xshift=-\jogW]delta.west);

% ρ₄: white = η; shaded tail = $5\eta$ (MAC-row span), aligned with $\rho_{0..3}$ shades
\drawRhoAbove{4}{3}{delta.south west}{delta.west}{Rbox.east}{}{}

% XOR (left) + inputs from Δ|I|m̄|K_emb‖R′ and ρ₄
\node[xor, anchor=east] (xor4)
  at ([xshift=-\xoroff]rho4.west |- {$(Ibox.south)!\xorYFrac!(rho4.north)$}) {};
\node[left=\opLabelSep of xor4, font=\figfont, inner sep=1.5pt] {XOR};

\routeJogToXorIn{delta.west}{xor4}{north}
\routeJogToXorIn{rho4.west}{xor4}{south}

% XOR result: blank box = white $\rho_4$ (same width as rhobox, incl.\ gaps)
\coordinate (xorOutNW) at ([yshift=-\phiRowVgap]rho4.south -| rho4.south west);
\coordinate (xorOutSE) at ([yshift=-\boxH]xorOutNW -| rho4.east);
\node[headerbox, inner sep=0pt, fit=(xorOutNW)(xorOutSE)] (xorOut) {};
\node[headerbox, minimum width=\phiFourW, anchor=north west] (phi4)
  at ([xshift=\pairGap]xorOut.north east) {$\phi_3$};

% marker: φ₄ width = 3η — line up slightly; label centred on φ₄ (midway)
\coordinate (phi4mkY) at ([yshift=-\phiFourMarkDrop]rbs4se -| rho4.south west);
\draw[line width=\markLineWidth] (phi4.west |- phi4mkY) --
  coordinate[midway] (phi4mkMid)
  (phi4.east |- phi4mkY);
\coordinate (phi4lbl) at ([yshift=-\phiFourLabelDrop]rbs4se -| phi4mkMid);
\node[above=\phiFourLabelAbove, font=\figfont, inner sep=1pt] at (phi4lbl) {$3\eta$};

\routeXorWestTo{xor4}{xorOut}

% Concatenate: inputs from blank box + φ₄ → output β₄
\node[concat, anchor=north] (conc4)
  at ([yshift=-\arrDrop-0.14\cell]xorOut.south -| {$(xorOut.east)!0.5!(phi4.west)$}) {};
\node[right=\opLabelSep of conc4, font=\figfont, inner sep=1.5pt] {Concatenate};

\coordinate (xorOutDrop) at ([yshift=-\arrDrop]xorOut.south);
\coordinate (phi4Drop) at ([yshift=-\arrDrop]phi4.south);
\draw[arr] (xorOut.south) -- (xorOutDrop) -- (xorOutDrop |- conc4.north) -- (conc4.north);
\draw[arr] (phi4.south) -- (phi4Drop) -- (phi4Drop |- conc4.north) -- (conc4.north);

\drawBetaFourBelowRho{conc4.south}{rhoWhiteEast}

\draw[arr] (conc4.south) -- (beta4.north);

% MAC (left of β₄): input from β₄ and from s₄ (s₄ below MAC)
\node[mac, anchor=east] (mac4) at ([xshift=-\xoroff]beta4.west) {};
\node[left=\opLabelSep of mac4, font=\figfont, inner sep=1.5pt] {MAC};

\placeStateBelowMac{4}{3}

\routeJogToMacIn{beta4.west}{mac4}

% Below s₃: m₂|n₃|γ₃|β₃ unshaded = 5η; shaded β₃ tail = η
\node[mbox, minimum width=\mSlotW, anchor=north west] (m4mac)
  at ([yshift=-\macBelowS]s4.south -| beta4.south west) {$m_2$};
\node[headerbox, minimum width=\nThreeW, anchor=west] (n4)
  at ([xshift=\boxHGap]m4mac.east) {$n_3$};
\node[headerbox, minimum width=\gammaThreeW, anchor=west] (gamma3)
  at ([xshift=\boxHGap]n4.east) {$\gamma_3$};

\draw[arr] (mac4.south) -- (gamma3.north);

% marker: m₂|n₃|γ₃ width = η
\coordinate (mn3gY) at ([yshift=\markAbove]gamma3.north);
\draw[line width=\markLineWidth] (m4mac.north west |- mn3gY) -- (gamma3.north east |- mn3gY)
  node[pos=0.82, above=2pt, font=\figfont, fill=white, inner sep=1pt] {$\eta$};

\drawBetaRowWhite{3}{beta4row}{gamma3}{m4mac.north west}
\drawBetaRowShade{beta4rowShade}{beta4row.north east}{m4mac.west}{gamma3.east}

% ρ₄ shade: NW at white $\rho_4$ tail ($\texttt{rbs4nw}$); SE east aligned, $y$ on $\rho_4$ row
\coordinate (rho4shNW) at (rbs4nw);
\coordinate (rho4shSE) at (beta4rowShade.east |- rbs4se);
\node[shadowbar, inner sep=0pt, fit=(rho4shNW)(rho4shSE)] (rho4shade) {};

\coordinate (rho4shL) at ([yshift=\markAbove]rho4shade.north west);
\coordinate (rho4shR) at ([yshift=\markAbove]rho4shade.north east);
\draw[line width=\markLineWidth] (rho4shL) -- (rho4shR) node[midway, above=2pt, font=\figfont] {$4\eta$};

% marker: shaded tail of β₄ row = η
\coordinate (b4sY) at ([yshift=2pt]beta4rowShade.north);
\draw[line width=\markLineWidth] (beta4rowShade.north west |- b4sY) -- (beta4rowShade.north east |- b4sY)
  node[midway, above=2pt, font=\figfont, fill=white, inner sep=1pt] {$\eta$};

% ρ₃: white = m₃|n₄|γ₄|β₄ (unshaded, 5η)
\drawRhoAbove{3}{3}{beta4rowShade.south}{m4mac.west}{beta4row.east}{m4mac.west}{gamma3.east}

% XOR (i=3): inputs from m₃|n₄|γ₄|β₄ row and ρ₃ → β₃
\placeRecursiveXor{3}{3}{gamma3}
\routeJogToXorIn{m4mac.west}{xor3}{north}
\routeJogToXorIn{rho3.west}{xor3}{south}
\drawBetaBelowRho{3}{2}{rho3.south west}
\routeXorWestToBeta{xor3}{beta3}
\placeRecursiveMac{3}{beta3}
\placeStateBelowMac{3}{2}

% Below s₂: m₁|n₂|γ₂|β₂ (span η)
\node[mbox, minimum width=\mSlotW, anchor=north west] (m3row)
  at ([yshift=-\macBelowS]s3.south -| beta3.south west) {$m_1$};
\node[headerbox, minimum width=\nThreeW, anchor=west] (n3row)
  at ([xshift=\boxHGap]m3row.east) {$n_2$};
\node[headerbox, minimum width=\gammaThreeW, anchor=west] (gamma3row)
  at ([xshift=\boxHGap]n3row.east) {$\gamma_2$};
\drawBetaRowWhite{2}{beta3row}{gamma3row}{m3row.north west}
\drawBetaRowShade{beta3rowShade}{beta3row.north east}{m3row.west}{gamma3row.east}

\draw[arr] (mac3.south) -- (gamma3row.north);

% ρ₂: white = m₂|n₃|γ₃|β₃ (unshaded)
\drawRhoAbove{2}{2}{beta3rowShade.south}{m3row.west}{beta3row.east}{m3row.west}{gamma3row.east}

% XOR (i=2), left of ρ₂
\placeRecursiveXor{2}{2}{gamma3row}
\routeJogToXorIn{m3row.west}{xor2}{north}
\routeJogToXorIn{rho2.west}{xor2}{south}
\drawBetaBelowRho{2}{1}{rho2.south west}
\routeXorWestToBeta{xor2}{beta2}
\placeRecursiveMac{2}{beta2}
\placeStateBelowMac{2}{1}

% Below s₁: m₀|n₁|γ₁|β₁ (span η)
\node[mbox, minimum width=\mSlotW, anchor=north west] (m2row)
  at ([yshift=-\macBelowS]s2.south -| beta2.south west) {$m_0$};
\node[headerbox, minimum width=\nThreeW, anchor=west] (n2row)
  at ([xshift=\boxHGap]m2row.east) {$n_1$};
\node[headerbox, minimum width=\gammaThreeW, anchor=west] (gamma2row)
  at ([xshift=\boxHGap]n2row.east) {$\gamma_1$};
\drawBetaRowWhite{1}{beta2row}{gamma2row}{m2row.north west}
\drawBetaRowShade{beta2rowShade}{beta2row.north east}{m2row.west}{gamma2row.east}

\draw[arr] (mac2.south) -- (gamma2row.north);

% ρ₁: white = m₁|n₂|γ₂|β₂ (unshaded)
\drawRhoAbove{1}{1}{beta2rowShade.south}{m2row.west}{beta2row.east}{m2row.west}{gamma2row.east}

% XOR (i=1), left of ρ₁
\placeRecursiveXor{1}{1}{gamma2row}
\routeJogToXorIn{m2row.west}{xor1}{north}
\routeJogToXorIn{rho1.west}{xor1}{south}
\drawBetaBelowRho{1}{0}{rho1.south west}
\routeXorWestToBeta{xor1}{beta1}
\placeRecursiveMac{1}{beta1}
\placeStateBelowMac{1}{0}

\node[headerbox, minimum width=\gammaThreeW, anchor=north] (gamma0)
  at ([yshift=-\macBelowS]s1.south -| gamma2row.west) {$\gamma_0$};

\draw[arr] (mac1.south) -- (gamma0.north);

% Redraw operation circles on top so wires never visually cross the outline.
\foreach \x in {xor4,xor3,xor2,xor1} {%
  \node[opdraw, minimum size=\opCircle] at (\x.center) {};
}
\foreach \m in {mac4,mac3,mac2,mac1} {%
  \node[opdraw, minimum size=\opCircle] at (\m.center) {};
}
\node[opdraw, minimum size=\concatCircle] at (conc4.center) {};

% Symmetric bbox: pad left for operation labels, right for shaded tails.
\path[use as bounding box]
  ([xshift=-\figPadL]current bounding box.south west)
  rectangle
  ([xshift=\figPadR]current bounding box.north east);

\end{tikzpicture}

